Incentivizing Investment and Reliability: A Study on Electricity Capacity Markets

The capacity market, a marketplace to exchange available generation capacity for electricity production, provides a major revenue stream for generators and is adopted in several U.S. regions. A subject of ongoing debate, the capacity market is viewed by its proponents as a crucial mechanism to ensure system reliability, while critics highlight its drawbacks such as market distortion. Under a novel analytical framework, we rigorously evaluate the impact of the capacity market on generators' revenue and system reliability. More specifically, based on market designs at New York Independent System Operator (NYISO), we propose market equilibrium-based models to capture salient aspects of the capacity market and its interaction with the energy market. We also develop a leader-follower model to study market power. We show that the capacity market incentivizes the investment of generators with lower net cost of new entry. It also facilitates reliability by preventing significant physical withholding when the demand is relatively high. Nevertheless, the capacity market may not provide enough revenue for peaking plants. Moreover, it is susceptible to market power, which necessitates tailored market power mitigation measures depending on market dynamics. We provide further insights via large-scale experiments on data from NYISO markets.

==> tikz_plot/curves1.tex <==
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[
        axis lines=left,
        xlabel={$Q$},
        ylabel={$P$},
        xmin=0, xmax=10,
        ymin=0, ymax=10.7,
        % hide axis,
        xtick=\empty,
        ytick=\empty,
        xticklabels={}, yticklabels={},
        % xtick={0,2,4,6,8,10},
        % ytick={0,2,4,6,8,10},
        % grid=both,
        minor tick num=1,
        extra x ticks={4.8, 5.5, 8},
        extra y ticks={3, 4, 6},
        extra x tick labels={$\Qcap~~~$, $~~~r^*$, $Q_3$},
        extra y tick labels={$\pi^*$, $\Ccone$, $P_1$},
        tick label style={font=\Large}, % Adjust tick label font size
        xlabel style={at={(xticklabel* cs:1)}, anchor=west, font=\Large}, % Move xlabel to the end
        ylabel style={at={(yticklabel* cs:1)}, anchor=east, rotate = 270, font=\Large}, % Move ylabel to the end
        % label style={font=\large}, % Adjust axis label font size
        % legend style={at={(0.5,-0.15)},anchor=north}
        axis line style={line width=1pt},
    ]
    
    % First demand segment
    \addplot[magenta, domain=0:3, line width=1.5pt] {6};
            
    % Second demand segment
    \addplot[magenta, domain=3:8, line width=1.5pt] {-6/5 *x + 48/5};
    % \addlegendentry{Demand}

    % % Shading for Consumer Surplus Area
    % \addplot[domain=0:3, fill=red, fill opacity=0.2, draw = none] {6} \closedcycle;
    % \addplot[domain=3:5.5, fill=red, fill opacity=0.2, draw = none] {-6/5 *x + 48/5} \closedcycle;
    % \addplot[domain=0:5.5, fill=white, draw = none] {3} \closedcycle;

    % Supply curve
    \addplot[violet, domain=0:2, line width=1.5pt] {1};
    \addplot[violet, domain=2:4, line width=1.5pt] {2};
    \addplot[violet, domain=4:7, line width=1.5pt] {3};
    \addplot[violet, domain=7:9, line width=1.5pt] {4};

    % (Q_2, P_2)
    \draw[dotted, line width=1.5pt] (4.8,0) -- (4.8,4);
    \draw[dotted, line width=1.5pt] (0,4) -- (4.8,4);
    
    % Equilibrium point
    \draw[dotted, line width=1.5pt] (5.5,0) -- (5.5,3);
    \draw[dotted, line width=1.5pt] (0,3) -- (5.5,3);
    \filldraw[black, line width=1.5pt] (5.5,3) circle (2pt);
    % \node[anchor=south west] at (5.5,3){};%{Equilibrium}
    
    \end{axis}
\end{tikzpicture}

==> tikz_plot/curves2.tex <==
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[
        axis lines=left,
        xlabel={$Q$},
        ylabel={$P$},
        xmin=0, xmax=10,
        ymin=0, ymax=10.7,
        % hide axis,
        xtick=\empty,
        ytick=\empty,
        xticklabels={}, yticklabels={},
        % xtick={0,2,4,6,8,10},
        % ytick={0,2,4,6,8,10},
        % grid=both,
        minor tick num=1,
        extra x ticks={5.5, 8},
        extra y ticks={3, 9.6},
        extra x tick labels={$r^*$, $Q_3$},
        extra y tick labels={$\pi^*$, $\Pi^{\max}$},
        tick label style={font=\Large}, % Adjust tick label font size
        xlabel style={at={(xticklabel* cs:1)}, anchor=west, font=\Large}, % Move xlabel to the end
        ylabel style={at={(yticklabel* cs:1)}, anchor=east, rotate = 270, font=\Large}, % Move ylabel to the end
        % label style={font=\large}, % Adjust axis label font size
        % legend style={at={(0.5,-0.15)},anchor=north}
        axis line style={line width=1pt},
    ]
    
    % First demand segment
    % \addplot[magenta, domain=0:3, line width=1.5pt] {6};
            
    % Second demand segment
    \addplot[magenta, domain=0:8, line width=1.5pt] {-6/5 *x + 48/5};
    % \addlegendentry{Demand}

    % Shading for Consumer Surplus Area
    \addplot[domain=0:5.5, fill=cyan, fill opacity=0.1, draw = none] {-6/5 *x + 48/5} \closedcycle;
    \addplot[domain=0:5.5, fill=white, draw = none] {3} \closedcycle;

    % Shading for Supplier Surplus Area
    \addplot[domain=0:4, fill=red, fill opacity=0.1, draw = none] {3} \closedcycle;
    \addplot[domain=0:2, fill=white, draw = none] {1} \closedcycle;
    \addplot[domain=2:4, fill=white, draw = none] {2} \closedcycle;

    % Supply curve
    \addplot[violet, domain=0:2, line width=1.5pt] {1};
    \addplot[violet, domain=2:4, line width=1.5pt] {2};
    \addplot[violet, domain=4:7, line width=1.5pt] {3};
    \addplot[violet, domain=7:9, line width=1.5pt] {4};

    % (Q_2, P_2)
    % \draw[dotted] (4.8,0) -- (4.8,4);
    % \draw[dotted] (0,4) -- (4.8,4);
    
    % Equilibrium point
    \draw[dotted, line width=1.5pt] (5.5,0) -- (5.5,3);
    \draw[dotted, line width=1.5pt] (0,3) -- (5.5,3);
    \filldraw[black, line width=1.5pt] (5.5,3) circle (2pt);
    % \node[anchor=south west] at (5.5,3){};%{Equilibrium}
    
    \end{axis}
\end{tikzpicture}

==> tikz_plot/proof_plot1.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % hide axis,
    % xlabel=$x$,
    % ylabel=$y$,
    xmin=-2.5, xmax=7.5,
    ymin=1, ymax=9,
    xtick=\empty,
    ytick=\empty,
    xticklabels={}, yticklabels={},
    % axis lines=none,
    % grid=both,
    % axis lines=center,
    axis line style={draw=none},
    extra x ticks={1.2, 3},
    extra x tick labels={$W_{\ghat}$, $W_{\gddot}$},
    tick label style={font=\Large},
    % legend pos=south east,
]

% Centered Concave Downward Quadratic Curve: y = -0.2x^2
\addplot[domain=-5:3, samples=100, line width=1.5pt] {-0.3*x^2+8};
% \addlegendentry{$y = -0.2x^2$}

% Southwest Concave Downward Quadratic Curve: y = -0.2x^2 - 2x - 4
\addplot[domain=3:6, samples=100, line width=1.5pt] {-0.2*(x+2)^2 + 8.08};
% \addlegendentry{$y = -0.2x^2 - 2x - 4$}

% dotted lines
% \addplot[domain=-5:5, dotted, samples=2, line width=1pt] {2};
% \node at (axis cs: 0,1.5) {W};
    \draw[dotted, line width=1.5pt] (1.2,1) -- (1.2,9);
    \draw[dotted, line width=1.5pt] (3,1) -- (3,9);

\end{axis}
\end{tikzpicture}

==> tikz_plot/proof_plot2.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % hide axis,
    % xlabel=$x$,
    % ylabel=$y$,
    xmin=-3.5, xmax=6.5,
    ymin=1, ymax=9,
    xtick=\empty,
    ytick=\empty,
    xticklabels={}, yticklabels={},
    % grid=both,
    % axis lines=center,
    axis line style={draw=none},
    extra x ticks={-1.7, 2},
    extra x tick labels={$W_{\ghat}$, $W_{\gddot}$},
    tick label style={font=\Large},
    % legend pos=south east,
]

% Centered Concave Downward Quadratic Curve: y = -0.2x^2
\addplot[domain=-5:2, samples=100, line width=1.5pt] {-0.3*x^2+8};
% \addlegendentry{$y = -0.2x^2$}

% Southwest Concave Downward Quadratic Curve: y = -0.2x^2 - 2x - 4
\addplot[domain=2:6, samples=100, line width=1.5pt] {-0.2*(x+2)^2 + 8.08};
% \addlegendentry{$y = -0.2x^2 - 2x - 4$}

% dotted lines
% \addplot[domain=-5:5, dotted, samples=2, line width=1pt] {2};
% \node at (axis cs: 0,1.5) {W};
    \draw[dotted, line width=1.5pt] (-1.7,1) -- (-1.7,9);
    \draw[dotted, line width=1.5pt] (2,1) -- (2,9);

\end{axis}
\end{tikzpicture}

==> tikz_plot/proof_plot3.tex <==
 \begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % hide axis,
    % xlabel=$x$,
    % ylabel=$y$,
    xmin=-7.5, xmax=2.5,
    ymin=1, ymax=9,
    xtick=\empty,
    ytick=\empty,
    xticklabels={}, yticklabels={},
    % grid=both,
    % axis lines=center,
    axis line style={draw=none},
    extra x ticks={-4, -2},
    extra x tick labels={$W_{\ghat}$, $W_{\gddot}$},
    tick label style={font=\Large},
    % legend pos=south east,
]

% Centered Concave Downward Quadratic Curve: y = -0.2x^2
\addplot[domain=-5:-2, samples=100, line width=1.5pt]{-0.3*x^2+8};
% \addlegendentry{$y = -0.2x^2$}

% Southwest Concave Downward Quadratic Curve: y = -0.2x^2 - 2x - 4
\addplot[domain=-2:6, samples=100, line width=1.5pt] {-0.2*(x+0.5)^2 + 6.5};
% \addlegendentry{$y = -0.2x^2 - 2x - 4$}

% dotted lines
% \addplot[domain=-5:5, dotted, samples=2, line width=1pt] {2};
% \node at (axis cs: 0,1.5) {W};
    \draw[dotted, line width=1.5pt] (-4,1) -- (-4,9);
    \draw[dotted, line width=1.5pt] (-2,1) -- (-2,9);

\end{axis}
\end{tikzpicture}
